Annihilation feedback on elastic scattering in self-interacting dark matter

Sizable dark-matter self-interactions, motivated by observations of galactic structure, often arise from the exchange of light force mediators. Light mediators can render scattering nonperturbative and make inelastic processes important. Unitarity, via the optical theorem, implies that elastic and inelastic interactions cannot be treated independently: inelasticity induces absorptive contributions to the two-particle self-energy kernel that determines the elastic amplitude, while the resulting incoming-state dynamics also modifies the inelastic amplitudes. We study the feedback of dark-matter annihilation on elastic scattering in the presence of a long-range force. Although annihilation is a short-distance process, it can be strongly enhanced by such a force. We find that its feedback becomes significant near Sommerfeld resonances, where it suppresses the low-velocity growth of the baseline elastic cross section. Near baseline elastic-scattering zeros, it may instead generate a nonzero elastic floor required by unitarity. A companion paper studies the feedback of radiative bound-state formation on elastic scattering, which can generate sizable self-interactions.

==> Figures/FeynmanDiagram_Annihilation_Scalar.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%
%
%
\begin{scope}[shift={(0,0.5)}]
\node at (-5.6,1){$X$};
\node at (-5.6,0){$X^\dagger$};
\draw[fermion] 	(-5.3,1) -- (-4.7,1);
\draw[fermionbar] 	(-5.3,0) -- (-4.7,0);
\draw[fermion]	(-3.2,1) -- (-3.1,1);
\draw[fermionbar]	(-3.2,0) -- (-3.1,0);
%
\draw (-4.8,1) -- (0,1);
\draw (-4.8,0) -- (0,0);
%
%Ladder
\draw[fill=lightblue,shift={(-4.1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightblue,shift={(-2.1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (-4.1,0.5){${\cal K}_{\scriptscriptstyle{XX^\dagger}}^{\twoPI}$};
\node at (-2.1,0.5){${\cal K}_{\scriptscriptstyle{XX^\dagger}}^{\twoPI}$};
\node at (-3.1,0.5){$\cdots$};
\draw[fermion] 	(-0.8,1) -- (-0.5,1);
\draw[fermionbar] 	(-0.8,0) -- (-0.5,0);
%
%
\draw[fermion]	(0,0) -- (0,1);
%
%
\node at (1.8,1){$\varrho$};
\node at (1.8,0){$\varrho^{\dagger}$};

%
\draw[scalar] (0,1) -- (1.6,1);
\draw[scalarbar] (0,0) -- (1.6,0);

\end{scope}
%

\end{tikzpicture}


==> Figures/FeynmanDiagram_Annihilation_ScalarPerturbative.tex <==
\begin{tikzpicture}[line width=1pt, scale=1.8]

% Premier diagramme
\begin{scope}[shift={(-3,0.5)}]
\node at (-1.2,1){$X$};
\node at (-1.2,0){$X^{\dagger}$};
\draw[fermion] (-1,1) -- (0,1);
\draw[fermionbar] (-1,0) -- (0,0);
\draw[fermion] (0,0) -- (0,1);
\draw[scalar] (0,1) -- (1,1);
\draw[scalarbar] (0,0) -- (1,0);
\node at (1.2,1){$\varrho$};
\node at (1.2,0){$\varrho^{\dagger}$};
\draw[->] (-0.8,1.12) -- (-0.2,1.12);
\node at (-0.5,1.35){$\small \frac{1}{2}K+p$};
\draw[->] (-0.8,-0.12) -- (-0.2,-0.12);
\node at (-0.5,-0.35){$\small \frac{1}{2}K-p$};
\draw[->] (0.2,1.12) -- (0.8,1.12);
\node at (0.5,1.35){$\small \frac{1}{2}K+k^{\varrho}$};
\draw[->] (0.2,-0.12) -- (0.8,-0.12);
\node at (0.5,-0.35){$\small \frac{1}{2}K-k^{\varrho}$};
\end{scope}



% Deuxième diagramme : contact avec 2 fermions et 2 scalaires
\begin{scope}[shift={(0.5,0.5)}]
\node at (-1.2,1){$X$};
\node at (-1.2,0){$X^{\dagger}$};
\draw[fermion] (-1,1) -- (0,0.5);
\draw[fermionbar] (-1,0) -- (0,0.5);
\draw[scalar] (0,0.5) -- (1,1);
\draw[scalarbar] (0,0.5) -- (1,0);
\node at (1.2,1){$\varrho$};
\node at (1.2,0){$\varrho^{\dagger}$};
\draw[->] (-0.8,1.12) -- (-0.2,0.75);
\node at (-0.7,1.25){$\small \frac{1}{2}K+p$};
\draw[->] (-0.8,-0.12) -- (-0.2,0.25);
\node at (-0.7,-0.25){$\small \frac{1}{2}K-p$};
\draw[->] (0.2,0.75) -- (0.8,1.12);
\node at (0.7,1.25){$\small \frac{1}{2}K+k^{\varrho}$};
\draw[->] (0.2,0.25) -- (0.8,-0.12);
\node at (0.7,-0.25){$\small \frac{1}{2}K-k^{\varrho}$};
\end{scope}

\end{tikzpicture}

==> Figures/FeynmanDiagram_Kernel_XXdagger.tex <==
\begin{tikzpicture}[line width=1pt, scale=.85]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% First row: exchange and contact diagrams
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% (a) varrho exchange
\begin{scope}[shift={(4,3)}]
\draw[fermion] (-0.7,1) -- (0,1);
\draw[fermionbar] (-0.7,0) -- (0,0);
\draw[scalar] (0,1) -- (0,0);
\node at (0.5,0.5){$\varrho$};
\draw[fermionbar] (0,1) -- (0.7,1);
\draw[fermion] (0,0) -- (0.7,0);
\node at (-1.0,1){$X$};
\node at (-1.0,0){$X^{\dagger}$};
\node at (1.0,1){$X^{\dagger}$};
\node at (1.0,0){$X$};
\node at (0,-0.75){$(a)$};
\end{scope}

% (b) contact interaction
\begin{scope}[shift={(9.5,3)}]
\draw[fermion] (-0.6,1) -- (0,0.5);
\draw[fermionbar] (-0.6,0) -- (0,0.5);
\draw[fermionbar] (0,0.5) -- (0.6,1);
\draw[fermion] (0,0.5) -- (0.6,0);
\node at (-0.9,1){$X$};
\node at (-0.9,0){$X^{\dagger}$};
\node at (0.9,1){$X^{\dagger}$};
\node at (0.9,0){$X$};
\node at (0,-0.75){$(b)$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Second row: optical-kernel loop diagrams
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% (c) trilinear--trilinear
\begin{scope}[shift={(0,0)}]
\draw[fermion] (-0.7,1) -- (0,1);
\draw[fermionbar] (-0.7,0) -- (0,0);
\draw[fermion] (0,0) -- (0,1);

\draw[scalar] (0,1) -- (1.3,1);
\draw[scalarbar] (0,0) -- (1.3,0);

\node at (0.4,1.3){$\varrho$};
\node at (0.9,-0.3){$\varrho^{\dagger}$};

\draw[red,dashed,line width=1pt]
    (0.65,1.6) -- (0.65,-0.6);

\draw[fermionbar] (1.3,0) -- (1.3,1);
\draw[fermion] (1.3,1) -- (2.0,1);
\draw[fermionbar] (1.3,0) -- (2.0,0);

\node at (-1.0,1){$X$};
\node at (-1.0,0){$X^{\dagger}$};
\node at (2.3,1){$X$};
\node at (2.3,0){$X^{\dagger}$};
\node at (0.65,-1.0){$(c)$};
\end{scope}

% (d) trilinear--biquadratic
\begin{scope}[shift={(4.5,0)}]
\draw[fermion] (-0.7,1) -- (0,1);
\draw[fermionbar] (-0.7,0) -- (0,0);
\draw[fermion] (0,0) -- (0,1);

\draw[scalar]
    (0,1) .. controls (0.45,1.0) and (0.9,0.85) .. (1.3,0.5);
\draw[scalarbar]
    (0,0) .. controls (0.45,0.0) and (0.9,0.15) .. (1.3,0.5);

\draw[fermion] (1.3,0.5) -- (1.9,1);
\draw[fermionbar] (1.3,0.5) -- (1.9,0);

\draw[red,dashed,line width=1pt]
    (0.65,1.5) -- (0.65,-0.5);

\node at (0.45,1.25){$\varrho$};
\node at (0.90,-0.20){$\varrho^{\dagger}$};

\node at (-1.0,1){$X$};
\node at (-1.0,0){$X^{\dagger}$};
\node at (2.2,1){$X$};
\node at (2.2,0){$X^{\dagger}$};
\node at (0.65,-1.0){$(d)$};
\end{scope}

% (e) biquadratic--trilinear
\begin{scope}[shift={(8.5,0)}]
\draw[fermion] (-0.6,1) -- (0,0.5);
\draw[fermionbar] (-0.6,0) -- (0,0.5);

\draw[scalar]
    (0,0.5) .. controls (0.4,0.85) and (0.85,1.0) .. (1.3,1);
\draw[scalarbar]
    (0,0.5) .. controls (0.4,0.15) and (0.85,0.0) .. (1.3,0);

\draw[fermionbar] (1.3,0) -- (1.3,1);
\draw[fermion] (1.3,1) -- (2.0,1);
\draw[fermionbar] (1.3,0) -- (2.0,0);

\draw[red,dashed,line width=1pt]
    (0.65,1.5) -- (0.65,-0.5);

\node at (0.45,1.25){$\varrho$};
\node at (0.90,-0.20){$\varrho^{\dagger}$};

\node at (-0.9,1){$X$};
\node at (-0.9,0){$X^{\dagger}$};
\node at (2.3,1){$X$};
\node at (2.3,0){$X^{\dagger}$};
\node at (0.65,-1.0){$(e)$};
\end{scope}

% (f) biquadratic--biquadratic
\begin{scope}[shift={(13,0)}]
\draw[fermion] (-0.6,1) -- (0,0.5);
\draw[fermionbar] (-0.6,0) -- (0,0.5);

\draw[scalar]
    (0,0.5) .. controls (0.4,1.0) and (0.9,1.0) .. (1.3,0.5);
\draw[scalarbar]
    (0,0.5) .. controls (0.4,0.0) and (0.9,0.0) .. (1.3,0.5);

\draw[fermion] (1.3,0.5) -- (1.9,1);
\draw[fermionbar] (1.3,0.5) -- (1.9,0);

\draw[red,dashed,line width=1pt]
    (0.65,1.4) -- (0.65,-0.4);

\node at (0.4,1.1){$\varrho$};
\node at (0.9,-0.1){$\varrho^{\dagger}$};

\node at (-0.9,1){$X$};
\node at (-0.9,0){$X^{\dagger}$};
\node at (2.2,1){$X$};
\node at (2.2,0){$X^{\dagger}$};
\node at (0.65,-1.0){$(f)$};
\end{scope}

\end{tikzpicture}

==> Figures/FeynmanDiagrams_2PI.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%
%
%
\begin{scope}[shift={(0,1)}]
\begin{scope}[shift={(-1.9,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X^{\dagger}$};
\draw (-1,1) -- (1,1);\draw[fermion] 	(-1,1) -- (-0.4,1);\draw[fermion] 	(0.7,1) -- (1,1);
\draw (-1,0) -- (1,0);\draw[fermionbar] (-1,0) -- (-0.4,0);\draw[fermionbar](0.7,0) -- (1,0);
\node at (1.3,1){$X$};
\node at (1.3,0){$X^{\dagger}$};
%
\draw[fill=lightblue,shift={(0,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (0,0.5){${\cal K}_{\scriptscriptstyle{XX^{\dagger}}}^{\twoPI}$};
\end{scope}
%
\node at (0,0.5){$\supset$};
%
\begin{scope}[shift={(1.9,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X^{\dagger}$};
\draw[fermion] 		(-1,1) -- (0,1);
\draw[fermionbar] 	(-1,0) -- (0,0);	
\draw[vector]	(0,0) -- (0,1);
\node at (0.5,0.5){$V$};
\draw[fermion] 		(0,1) -- (1,1);
\draw[fermionbar] 	(0,0) -- (1,0);	
\node at (1.3,1){$X$};
\node at (1.3,0){$X^{\dagger}$};
\end{scope}
%
\node at (3.8,0.5){$+$};
%
\begin{scope}[shift={(5.7,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X^{\dagger}$};
\draw[fermion] 		(-1,1) -- (0,1);
\draw[fermionbar] 	(-1,0) -- (0,0);	
\draw[scalar]	(0,1) -- (0,0);
\node at (0.5,0.5){$\varrho$};
\draw[fermionbar] 	(0,1) -- (1,1);
\draw[fermion] 		(0,0) -- (1,0);	
\node at (1.3,1){$X^{\dagger}$};
\node at (1.3,0){$X$};
\end{scope}
\end{scope}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Line break
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{scope}[shift={(0,-1)}]
\begin{scope}[shift={(-1.9,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X$};
\draw (-1,1) -- (1,1);\draw[fermion] (-1,1) -- (-0.4,1);\draw[fermion] (0.7,1) -- (1,1);
\draw (-1,0) -- (1,0);\draw[fermion] (-1,0) -- (-0.4,0);\draw[fermion] (0.7,0) -- (1,0);
\node at (1.3,1){$X$};
\node at (1.3,0){$X$};
%
\draw[fill=lightred,shift={(0,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (0,0.5){${\cal K}_{\scriptscriptstyle{XX}}^{\twoPI}$};
\end{scope}
%
\node at (0,0.5){$\supset$};
%
\begin{scope}[shift={(1.9,0)}]
\node at (-1.3,1){$X$};
\node at (-1.3,0){$X$};
\draw[fermion]	(-1,1) -- (0,1);
\draw[fermion]	(-1,0) -- (0,0);	
\draw[vector]	(0,1) -- (0,0);
\node at (0.5,0.5){$V$};
\draw[fermion] 	(0,1) -- (1,1);
\draw[fermion] 	(0,0) -- (1,0);	
\node at (1.3,1){$X$};
\node at (1.3,0){$X$};
\end{scope}
\end{scope}
%
%
%
\end{tikzpicture}
